Depth-Bounded Epistemic Planning

We propose a novel algorithm for epistemic planning based on dynamic epistemic logic (DEL). The novelty is that we limit the depth of reasoning of the planning agent to an upper bound b, meaning that the planning agent can only reason about higher-order knowledge to at most (modal) depth b. We then compute a plan requiring the lowest reasoning depth by iteratively incrementing the value of b. The algorithm relies at its core on a new type of "canonical" b-bisimulation contraction that guarantees unique minimal models by construction. This yields smaller states wrt. standard bisimulation contractions, and enables to efficiently check for visited states. We show soundness and completeness of our planning algorithm, under suitable bounds on reasoning depth, and that, for a bound b, it runs in (b+1)-EXPTIME. We implement the algorithm in a novel epistemic planner, DAEDALUS, and compare it to the EFP 2.0 planner on several benchmarks from the literature, showing effective performance improvements.

==> img/ex-action.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[>=latex,node distance=0.8em,style={font=\sffamily\footnotesize}]
    \begin{scope}[outer sep=0.5pt]%, minimum height=2em,minimum width=3em
        \node[devent, label={right:{$e:\langle \phi, \varnothing \rangle$}}] (e0) {};
        \node[left=of e0] (ann) {$\mathit{ann}(\phi) =$};
    \end{scope}

    \begin{scope}[inner sep=2pt]
        \path
            (e0) edge[->, loop, out=50, in=130, looseness=10] node[inner sep=0, label={above:{$a, b$}}] {} (e0)
        ;
    \end{scope}
\end{tikzpicture}
}


==> img/ex-bound-no-table.tex <==
\begin{tikzpicture}[>=stealth',node distance=1.7em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd),label distance=0.25em]
    \begin{scope}[inner sep=0.5pt]
        \node[dworld,                    label={right:$ w_0{:}p$}] (wd) {};
        \node[world,  below left =of wd, label={left :$ w_1{:}q$}] (w1) {};
        \node[world,  below right=of wd, label={right:$~w_2{:}q$}] (w2) {};
        \node[world,  below=of w1,       label={left :$ w_3{:}r$}] (w3) {};
        \node[world,  below=of w2,       label={right:$ w_4{:}r$}] (w4) {};
    %    \node[left of=w0,xshift=-5mm] {$s = $};
    \end{scope}

    \path
        (wd) edge[-latex]  (w1)
        (wd) edge[-latex]  (w2)
        (w1) edge[latex-latex] (w3)
        (w2) edge[-latex]  (w4)
        (w3) edge[-latex]  (w2)
        (w2) edge[-latex, loop, out=110, in=30, looseness=14] (w2)
    ;
 \end{tikzpicture}


==> img/ex-bound-no-table2.tex <==
\begin{tikzpicture}[>=stealth',node distance=1.7em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd),label distance=0.25em]
    \begin{scope}[inner sep=0.5pt]
        \node[dworld,                    label={right:$ w_0{:}p$}] (wd) {};
        \node[world,  below left =of wd, label={left :$ w_2{:}q$}] (w1) {};
        \node[world,  below right=of wd, label={right:$~w_1{:}q$}] (w2) {};
        \node[world,  below=of w1,       label={left :$ w_3{:}r$}] (w3) {};
        \node[world,  below=of w2,       label={right:$ w_4{:}r$}] (w4) {};
    %    \node[left of=w0,xshift=-5mm] {$s = $};
    \end{scope}

    \path
        (wd) edge[-latex]  (w1)
        (wd) edge[-latex]  (w2)
        (w1) edge[latex-latex] (w3)
        (w2) edge[-latex]  (w4)
        (w3) edge[-latex]  (w2)
        (w2) edge[-latex, loop, out=110, in=30, looseness=14] (w2)
    ;
 \end{tikzpicture}


==> img/ex-chain.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[>=latex,auto,style={font=\sffamily\footnotesize}]
    \node[dworld, label={below:$w_{b}{:}p$}, label={left:$s = \contr{s}{b} =$}]
                                                     (w0)  at (0,   0) {};
    \node[world,        label={below:$w_{b-1}{:}p$}] (w1)  at (1.2, 0) {};
    \node[world,        label={below:$w_1{:}p$}]     (w2)  at (2.4, 0) {};
    \node[world,        label={below:$w_0{:}p$}]     (w3)  at (3.6, 0) {};

    \path
        (w0) edge[->]        (w1)
        (w1) edge[->,dotted] (w2)
        (w2) edge[->]        (w3)
    ;
    
    \node[dworld, label={below:$w'_{b}{:}p$}, label={left:$\rootedContr{s}{b}{<}=$}] (v0) at (6.5, 0) {};

    \path
        (v0) edge[->, loop, out=50, in=130, looseness=14] (v0)
    ;
\end{tikzpicture}
}


==> img/ex-ibds/ex-ibds.tex <==
\begin{tikzpicture}[
    style={font=\sffamily\footnotesize},
    inner sep=0.5pt]
    %%%%%%%%%% BOUNDS  %%%%%%%%%%

    \node (ibds-start) {
        \begin{tikzpicture}
            \node (bound) {\scalebox{0.8}{\textnormal{\textsc{mixed-ibds}}$(T)$}};
            \draw[thin, rounded corners] ([shift={(-3pt,3pt)}]current bounding box.north west) rectangle ([shift={(3pt,-3pt)}]current bounding box.south east);
        \end{tikzpicture}
    };

    \node[right=6.32em of ibds-start] (b2-start) {
        \begin{tikzpicture}
            \node (bound) {\scalebox{0.8}{\textnormal{\textsc{BoundedSearch}}$(T, 2)$}};
            \draw[thin, rounded corners] ([shift={(-3pt,3pt)}]current bounding box.north west) rectangle ([shift={(3pt,-3pt)}]current bounding box.south east);
        \end{tikzpicture}
    };

    \node[right=6.32em of b2-start] (b3-start) {
        \begin{tikzpicture}
            \node (bound) {\scalebox{0.8}{\textnormal{\textsc{BoundedSearch}}$(T, 3)$}};
            \draw[thin, rounded corners] ([shift={(-3pt,3pt)}]current bounding box.north west) rectangle ([shift={(3pt,-3pt)}]current bounding box.south east);
        \end{tikzpicture}
    };

    \node[right=6.32em of b3-start] (b4-start) {
        \begin{tikzpicture}
            \node (bound) {\scalebox{0.8}{\textnormal{\textsc{BoundedSearch}}$(T, 4)$}};
            \draw[thin, rounded corners] ([shift={(-3pt,3pt)}]current bounding box.north west) rectangle ([shift={(3pt,-3pt)}]current bounding box.south east);
        \end{tikzpicture}
    };
    
    \path
        (ibds-start) edge[>=latex, ->, dotted, thick] (b2-start)
        (b2-start)   edge[>=latex, ->, dotted, thick] (b3-start)
        (b3-start)   edge[>=latex, ->, dotted, thick] (b4-start)
    ;


    % %%%%%%%%%% BOUND 2 %%%%%%%%%%
    
    \node[
        below=4em of ibds-start.west,
        label={below:{\scalebox{0.8}{$n_0 = (\canonicalContr{s_0}{2}, 2, \mathit{false}) = (\canonicalContr{s_1'}{2}, 2, \mathit{false}) = n'_1$}}},
        % label={10:{\scalebox{0.8}{$\mathit{fail}$}}},
        anchor=west]
        (b2-n0) {
        \scalebox{0.68}{\input{img/ex-ibds/bound-2/n0.tex}}
    };

    \path
        (b2-start) edge[>=latex, ->, thick, dotted] (b2-n0)
    ;


    % %%%%%%%%%% BOUND 3 %%%%%%%%%%

    \node[right=3.5em of b2-n0, label={below:{\scalebox{0.8}{$n'_0 = (\canonicalContr{s_0}{3}, 3, \mathit{false})$}}}] (b3-n0) {
        \scalebox{0.68}{\input{img/ex-ibds/bound-3/n0.tex}}
    };

    \node[
        below=6.5em of b2-n0.west,
        label={below:{\scalebox{0.8}{$n_1 = (\canonicalContr{s_1}{2}, 2, \mathit{false})$}}},
        % label={10:{\scalebox{0.8}{$\mathit{fail}$}}},
        anchor=west]
        (b3-n1-ab) {
        \scalebox{0.68}{\input{img/ex-ibds/bound-3/n1-ab.tex}}
    };

    % \node[
    %     right=0.25em of b3-n1-ab,
    %     label={below:{\scalebox{0.8}{$(\canonicalContr{s_1'}{2}, 2, \mathit{false})$}}},
    %     % label={10:{\scalebox{0.8}{$\mathit{fail}$}}}
    %     ]
    %     (b3-n1-ba) {
    %     \scalebox{0.68}{\input{img/ex-ibds/bound-3/n1-ba.tex}}
    % };

    \path
        (b3-start) edge[>=latex, ->, thick, dotted] (b3-n0)
        (b3-n0.south west) edge[>=latex, ->]%, out=195, in=20
            node[inner sep=0, label={below right:{\scalebox{0.8}{$\mathit{ann}_{a,b}$}}}] {} (b3-n1-ab.north east)
        (b3-n0) edge[>=latex, ->]%, out=205, in=70]                
            node[inner sep=0, label={above:{\scalebox{0.8}{$\mathit{ann}_{b,a}$}}}] {} (b2-n0) %(b3-n1-ba)
    ;


    % %%%%%%%%%% BOUND 4 %%%%%%%%%%

    \node[right=3.5em of b3-n0, label={below:{\scalebox{0.8}{$n''_0 = (\canonicalContr{s_0}{4}, 4, \mathit{true})$}}}] (b4-n0) {
        \scalebox{0.68}{\input{img/ex-ibds/bound-4/n0.tex}}
    };

    \node[
        right=5.7em of b3-n1-ab,
        label={below:{\scalebox{0.8}{$n''_1 = (\canonicalContr{t_1}{4}, 4, \mathit{true})$}}}]
        (b4-n1-ba) {
        \scalebox{0.68}{\input{img/ex-ibds/bound-4/n1-ba.tex}}
    };

    \node[
        right=5.7em of b4-n1-ba,
        label={below:{\scalebox{0.8}{$n''_2 = (\canonicalContr{t_2}{4}, 4, \mathit{true})$}}}]
        (b4-n2-ab) {
        \scalebox{0.68}{\input{img/ex-ibds/bound-4/n2-ab.tex}}
    };

    \node[
        right=5.7em of b4-n2-ab,
        label={below:{\scalebox{0.8}{$n''_3 = (\canonicalContr{t_3}{4}, 4, \mathit{true})$}}},
        % label={right:{\scalebox{0.8}{$\models \phi_g$}}}
        ]
        (b4-n3-ba) {
        \scalebox{0.68}{\input{img/ex-ibds/bound-4/n3-ba.tex}}
    };

    \path
        (b4-start) edge[>=latex, ->, thick, dotted] (b4-n0)
        (b4-n0.south west) edge[>=latex, ->]%, out=190, in=70
            node[inner sep=0, label={left:{\scalebox{0.8}{$\mathit{ann}_{b,a}~~$}}}] {} (b4-n1-ba.north east)
        (b4-n1-ba) edge[>=latex, ->]%, bend left=45, looseness=1.2
            node[inner sep=0, label={above:{\scalebox{0.8}{$\mathit{ann}_{a,b}$}}}] {} (b4-n2-ab)
        (b4-n2-ab) edge[>=latex, ->]%, bend left=45, looseness=1.2
            node[inner sep=0, label={above:{\scalebox{0.8}{$\mathit{ann}_{b,a}$}}}] {} (b4-n3-ba)
    ;
\end{tikzpicture}


==> img/ex-non-idempotent-1.tex <==
\begin{tikzpicture}[>=latex,node distance=1.7em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd)]
    \begin{scope}[inner sep=0.5pt]
        \node[dworld,                    label={right:$~ \class{w_0}{3}{:}p$}] (wd) {};
        \node[world,  below left =of wd, label={left :$  \class{w_1}{2}{:}q$}] (w1) {};
        \node[world,  below right=of wd, label={right:$~~\class{w_2}{2}{:}q$}] (w2) {};
        \node[world,  below=of w1,       label={left :$  \class{w_3}{1}{:}r$}] (w3) {};
        \node[world,  below=of w2,       label={right:$  \class{w_4}{1}{:}r$}] (w4) {};
    \end{scope}

    \path
        (wd) edge[->]  (w1)
        (wd) edge[->]  (w2)
        (w1) edge[<->] (w3)
        (w2) edge[->]  (w4)
        (w2) edge[->, loop, out=110, in=30, looseness=14] (w2)
    ;
\end{tikzpicture}


==> img/ex-non-idempotent-2.tex <==
\begin{tikzpicture}[>=latex,node distance=1.7em and 1.5em,style={font=\sffamily\footnotesize}, baseline=(wd)]
    \begin{scope}[inner sep=0.5pt]
        \node[dworld,                    label={right:$~ \class{w_0}{3}{:}p$}] (wd) {};
        \node[world,  below left =of wd, label={left :$  \class{w_2}{2}{:}q$}] (w1) {};
        \node[world,  below right=of wd, label={right:$~~\class{w_1}{2}{:}q$}] (w2) {};
        \node[world,  below=of w1,       label={left :$  \class{w_3}{1}{:}r$}] (w3) {};
        \node[world,  below=of w2,       label={right:$  \class{w_4}{1}{:}r$}] (w4) {};
    \end{scope}

    \path
        (wd) edge[->]  (w1)
        (wd) edge[->]  (w2)
        (w1) edge[->]  (w3)
        (w2) edge[->]  (w4)
        (w3) edge[->]  (w2)
        (w2) edge[->, loop, out=110, in=30, looseness=14] (w2)
    ;
\end{tikzpicture}


==> img/ex-state.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[>=latex,node distance=4.2em,style={font=\sffamily\footnotesize},align=center]
    \node[world,              label={below:{$w_0 {:}$ \\ $\mathit{has}(a, 5)$ \\
    $\mathit{has}(b, 4)$
    }}] (w0) {};
    \node[dworld, right=of w0, label={below:{$w_1 {:}$ \\ $\mathit{has}(a, 3)$ \\ 
    $\mathit{has}(b, 4)$
    }}] (w1) {};
    \node[world , right=of w1, label={below:{$w_2 {:}$ \\ $\mathit{has}(a, 3)$ \\
    $\mathit{has}(b, 2)$
    }}] (w2) {};
    \node[world , right=of w2, label={below:{$w_3 {:}$ \\ 
    $\mathit{has}(a, 1)$ \\
    $\mathit{has}(b, 2)$}}] (w3) {};
    \node[world , right=of w3, label={below:{$w_4 {:}$ \\ $\mathit{has}(a, 1)$
    \\ $\mathit{has}(b, 0)$
    }}] (w4) {};
    \node[left=2em of w0,xshift=2mm] {$s_0 = $};


    \begin{scope}[inner sep=2pt]
        \path
            (w0) edge[<->] node[inner sep=0, label={above:{$b$}}] {} (w1)
            (w1) edge[<->] node[inner sep=0, label={above:{$a$}}] {} (w2)
            (w2) edge[<->] node[inner sep=0, label={above:{$b$}}] {} (w3)
            (w3) edge[<->] node[inner sep=0, label={above:{$a$}}] {} (w4)
            (w0) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (w0)
            (w1) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (w1)
            (w2) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (w2)
            (w3) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (w3)
            (w4) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (w4)
        ;
    \end{scope}
\end{tikzpicture}
}


==> img/ex-update.tex <==
\iffalse
\begin{tikzpicture}[>=latex,node distance=4em,style={font=\sffamily\footnotesize}]
    \node[world ,              label={below:{$v_0 {:} (5, 4)$}}] (v0) {};
    \node[dworld, right=of v0, label={below:{$v_1 {:} (3, 4)$}}] (v1) {};
    \node[world , right=of v1, label={below:{$v_2 {:} (3, 2)$}}] (v2) {};
    \node[world , right=of v2, label={below:{$v_3 {:} (1, 2)$}}] (v3) {};

    \begin{scope}[inner sep=2pt]
        \path
            (v0) edge[<->] node[inner sep=0, label={above:{$b$}}] {} (v1)
            (v1) edge[<->] node[inner sep=0, label={above:{$a$}}] {} (v2)
            (v2) edge[<->] node[inner sep=0, label={above:{$b$}}] {} (v3)
            (v0) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (v0)
            (v1) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (v1)
            (v2) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (v2)
            (v3) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (v3)
        ;
    \end{scope}
\end{tikzpicture}
\fi

\scalebox{0.9}{
\begin{tikzpicture}[>=latex,node distance=4.2em,style={font=\sffamily\footnotesize},align=center]
    \node[dworld,              label={below:{$v_0 {:}$ \\ $\mathit{has}(a, 5)$ \\
    $\mathit{has}(b, 4)$
    }}] (w0) {};
    \node[dworld, right=of w0, label={below:{$v_1 {:}$ \\ $\mathit{has}(a, 3)$ \\ 
    $\mathit{has}(b, 4)$
    }}] (w1) {};
    \node[world , right=of w1, label={below:{$v_2 {:}$ \\ $\mathit{has}(a, 3)$ \\
    $\mathit{has}(b, 2)$
    }}] (w2) {};
    \node[world , right=of w2, label={below:{$v_3 {:}$ \\ 
    $\mathit{has}(a, 1)$ \\
    $\mathit{has}(b, 2)$}}] (w3) {};
   % \node[world , right=of w3, label={below:{$w_4 {:}$ \\ $\mathit{has}(a, 1)$
   % \\ $\mathit{has}(b, 0)$
   % }}] (w4) {};


    \begin{scope}[inner sep=2pt]
        \path
            (w0) edge[<->] node[inner sep=0, label={above:{$b$}}] {} (w1)
            (w1) edge[<->] node[inner sep=0, label={above:{$a$}}] {} (w2)
            (w2) edge[<->] node[inner sep=0, label={above:{$b$}}] {} (w3)
        %    (w3) edge[<->] node[inner sep=0, label={above:{$a$}}] {} (w4)
            (w0) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (w0)
            (w1) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (w1)
            (w2) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (w2)
            (w3) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (w3)
         %   (w4) edge[->, loop, out=55, in=125, looseness=12] node[inner sep=0, label={above:{$a, b$}}] {} (w4)
        ;
    \end{scope}
\end{tikzpicture}
}


==> img/time-results-ibds-approx.tex <==
\begin{tikzpicture}
    \centering
    \begin{axis}[
        ymode=log,xmode=log,
        grid=major,
        legend entries={\tiny\textsc{ActMudChild},\tiny\textsc{CoinBox},\tiny\textsc{CollabCom},\tiny\textsc{ConsecNum},\tiny\textsc{Eavesdropping},\tiny\textsc{Gossip},\tiny\textsc{Grapevine},\tiny\textsc{SelectCom},\tiny\textsc{Tiger}},
        legend style={at={(0.31,0.97), anchor=north east}},
        % legend pos=north west,
        legend cell align={left},
        xlabel={\small $x$: \textsc{approx-ibds} -- $y$: \textsc{mixed-ibds}},
        % ylabel={\small\textsc{mixed-ibds}},
        axis x line*=bottom,
        axis y line*=left,
        xmin=0.1,
        xmax=2000,
        ymin=0.1,
        ymax=2000,
        xticklabels={,, $1^{\color{white} 1}$, $10^{\color{white} 1}$, $10^2$, $10^3$},
        yticklabels={},
        tick label style={font=\tiny}
        ]
        \addplot[
            scatter,
            only marks,
            point meta=explicit symbolic,
            scatter/classes={%IMPORTANT: YOU NEED SPACE BEFORE '=', AND NO SPACE AFTER, OTHERWISE IT WON'T WORK
                acm ={palette4, mark=*,               mark size=2pt},
                cb  ={palette2, mark=+,               mark size=2.5pt},
                cc  ={palette3, mark=x,               mark size=2.5pt},
                cn  ={palette1, mark=star,            mark size=2.5pt},
                eav ={palette9, mark=asterisk,        mark size=2.5pt},
                gos ={palette5, mark=10-pointed star, mark size=2.5pt},
                gra ={palette6, mark=square*,         mark size=2pt},
                sc  ={palette7, mark=triangle*,       mark size=2pt},
                tig ={palette8, mark=diamond*,        mark size=2pt}
            }
        ] table [
            x    index={18},
            y    index={15},
            meta index={0} ] {\allResults};
        \draw[dashed,thick,darkgray] (0.001,0.001) -- (2000,2000);
        \draw[densely dotted,red] (1200,0.001) -- (1200,2000);
        \node[red, rotate=90] at (1700,12) {\tiny \begin{tabular}{c} \textsc{approx-ibds} timeout (52 instances) \end{tabular}};
        \draw[densely dotted,red] (0.001,1200) -- (2000,1200);
        \node[red, rotate=0 ] at (22,1500) {\tiny \begin{tabular}{c} \textsc{mixed-ibds} timeout (44 instances) \end{tabular}};
    \end{axis}
\end{tikzpicture}


==> img/time-results-ibds-efp.tex <==
\begin{tikzpicture}
    \centering
    \begin{axis}[
        ymode=log,xmode=log,
        grid=major,
        legend entries={\tiny\textsc{CoinBox},\tiny\textsc{CollabCom},\tiny\textsc{Gossip},\tiny\textsc{Grapevine},\tiny\textsc{SelectCom},\tiny\textsc{Tiger}},
        legend style={at={(0.31,0.97), anchor=north east}},
        % legend pos=north west,
        legend cell align={left},
        % xlabel={\small $x$: \textsc{efp 2.0} -- $y$: \textsc{mixed-ibds}},
        % ylabel={\small\textsc{mixed-ibds}},
        axis x line*=bottom,
        axis y line*=left,
        xmin=0.1,
        xmax=2000,
        ymin=0.1,
        ymax=2000,
        xticklabels={,, $1^{\color{white} 1}$, $10^{\color{white} 1}$, $10^2$, $10^3$},
        yticklabels={,, $1^{\color{white} 1}$, $10^{\color{white} 1}$, $10^2$, $10^3$},
        tick label style={font=\tiny}
        ]
        \addplot[
            scatter,
            only marks,
            point meta=explicit symbolic,
            scatter/classes={%IMPORTANT: YOU NEED SPACE BEFORE '=', AND NO SPACE AFTER, OTHERWISE IT WON'T WORK
                cb  ={palette2, mark=+,               mark size=2.5pt},
                cc  ={palette3, mark=x,               mark size=2.5pt},
                gos ={palette5, mark=10-pointed star, mark size=2.5pt},
                gra ={palette6, mark=square*,         mark size=2pt},
                sc  ={palette7, mark=triangle*,       mark size=2pt},
                tig ={palette8, mark=diamond*,        mark size=2pt}
            }
        ] table [
            x    index={12},
            y    index={11},
            meta index={0} ] {\efpResults};
        \draw[dashed,thick,darkgray] (0.001,0.001) -- (2000,2000);
        \draw[densely dotted,red] (1200,0.001) -- (1200,2000);
        \node[red, rotate=90] at (1700,12) {\tiny \begin{tabular}{c} \textsc{efp} timeout (125 instances) \end{tabular}};
        \draw[densely dotted,red] (0.001,1200) -- (2000,1200);
        \node[red, rotate=0 ] at (22,1500) {\tiny \begin{tabular}{c} \textsc{mixed-ibds} timeout (31 instances) \end{tabular}};
    \end{axis}
\end{tikzpicture}


==> img/time-results-ibds-exact.tex <==
\begin{tikzpicture}
    \centering
    \begin{axis}[
        ymode=log,xmode=log,
        grid=major,
        legend entries={\tiny\textsc{ActMudChild},\tiny\textsc{CoinBox},\tiny\textsc{CollabCom},\tiny\textsc{ConsecNum},\tiny\textsc{Eavesdropping},\tiny\textsc{Gossip},\tiny\textsc{Grapevine},\tiny\textsc{SelectCom},\tiny\textsc{Tiger}},
        legend style={at={(0.31,0.97), anchor=north east}},
        % legend pos=north west,
        legend cell align={left},
        xlabel={\small $x$: \textsc{exact-ibds} -- $y$: \textsc{mixed-ibds}},
        % ylabel={\small\textsc{mixed-ibds}},
        axis x line*=bottom,
        axis y line*=left,
        xmin=0.1,
        xmax=2000,
        ymin=0.1,
        ymax=2000,
        xticklabels={,, $1^{\color{white} 1}$, $10^{\color{white} 1}$, $10^2$, $10^3$},
        yticklabels={,, $1^{\color{white} 1}$, $10^{\color{white} 1}$, $10^2$, $10^3$},
        tick label style={font=\tiny}
        ]
        \addplot[
            scatter,
            only marks,
            point meta=explicit symbolic,
            scatter/classes={%IMPORTANT: YOU NEED SPACE BEFORE '=', AND NO SPACE AFTER, OTHERWISE IT WON'T WORK
                acm ={palette4, mark=*,               mark size=2pt},
                cb  ={palette2, mark=+,               mark size=2.5pt},
                cc  ={palette3, mark=x,               mark size=2.5pt},
                cn  ={palette1, mark=star,            mark size=2.5pt},
                eav ={palette9, mark=asterisk,        mark size=2.5pt},
                gos ={palette5, mark=10-pointed star, mark size=2.5pt},
                gra ={palette6, mark=square*,         mark size=2pt},
                sc  ={palette7, mark=triangle*,       mark size=2pt},
                tig ={palette8, mark=diamond*,        mark size=2pt}
            }
        ] table [
            x    index={10},
            y    index={15},
            meta index={0} ] {\allResults};
        \draw[dashed,thick,darkgray] (0.001,0.001) -- (2000,2000);
        \draw[densely dotted,red] (1200,0.001) -- (1200,2000);
        \node[red, rotate=90] at (1700,12) {\tiny \begin{tabular}{c} \textsc{exact-ibds} timeout (104 instances) \end{tabular}};
        \draw[densely dotted,red] (0.001,1200) -- (2000,1200);
        \node[red, rotate=0 ] at (22,1500) {\tiny \begin{tabular}{c} \textsc{mixed-ibds} timeout (44 instances) \end{tabular}};
    \end{axis}
\end{tikzpicture}


==> img/time-results-ibds-rooted.tex <==
\begin{tikzpicture}
    \centering
    \begin{axis}[
        ymode=log,xmode=log,
        grid=major,
        legend entries={\tiny\textsc{ActMudChild},\tiny\textsc{CoinBox},\tiny\textsc{CollabCom},\tiny\textsc{ConsecNum},\tiny\textsc{Eavesdropping},\tiny\textsc{Gossip},\tiny\textsc{Grapevine},\tiny\textsc{SelectCom},\tiny\textsc{Tiger}},
        legend style={at={(0.31,0.97), anchor=north east}},
        % legend pos=north west,
        legend cell align={left},
        xlabel={\small $x$: \textsc{rooted-ibds} -- $y$: \textsc{mixed-ibds}},
        % ylabel={\small\textsc{mixed-ibds}},
        axis x line*=bottom,
        axis y line*=left,
        xmin=0.1,
        xmax=2000,
        ymin=0.1,
        ymax=2000,
        xticklabels={,, $1^{\color{white} 1}$, $10^{\color{white} 1}$, $10^2$, $10^3$},
        yticklabels={},
        % yticklabels={,, $1^{\color{white} 1}$, $10^{\color{white} 1}$, $10^2$, $10^3$},
        tick label style={font=\tiny}
        ]
        \addplot[
            scatter,
            only marks,
            point meta=explicit symbolic,
            scatter/classes={%IMPORTANT: YOU NEED SPACE BEFORE '=', AND NO SPACE AFTER, OTHERWISE IT WON'T WORK
                acm ={palette4, mark=*,               mark size=2pt},
                cb  ={palette2, mark=+,               mark size=2.5pt},
                cc  ={palette3, mark=x,               mark size=2.5pt},
                cn  ={palette1, mark=star,            mark size=2.5pt},
                eav ={palette9, mark=asterisk,        mark size=2.5pt},
                gos ={palette5, mark=10-pointed star, mark size=2.5pt},
                gra ={palette6, mark=square*,         mark size=2pt},
                sc  ={palette7, mark=triangle*,       mark size=2pt},
                tig ={palette8, mark=diamond*,        mark size=2pt}
            }
        ] table [
            x    index={21},
            y    index={15},
            meta index={0} ] {\allResults};
        \draw[dashed,thick,darkgray] (0.001,0.001) -- (2000,2000);
        \draw[densely dotted,red] (1200,0.001) -- (1200,2000);
        \node[red, rotate=90] at (1700,12) {\tiny \begin{tabular}{c} \textsc{rooted-ibds} timeout  (170 instances) \end{tabular}};
        \draw[densely dotted,red] (0.001,1200) -- (2000,1200);
        \node[red, rotate=0 ] at (22,1500) {\tiny \begin{tabular}{c} \textsc{mixed-ibds} timeout (44 instances) \end{tabular}};
    \end{axis}
\end{tikzpicture}

